Decentralized Safe and Scalable Multi-Agent Control under Limited Actuation

To deploy safe and agile robots in cluttered environments, there is a need to develop fully decentralized controllers that guarantee safety, respect actuation limits, prevent deadlocks, and scale to thousands of agents. Current approaches fall short of meeting all these goals: optimization-based methods ensure safety but lack scalability, while learning-based methods scale but do not guarantee safety. We propose a novel algorithm to achieve safe and scalable control for multiple agents under limited actuation. Specifically, our approach includes: $(i)$ learning a decentralized neural Integral Control Barrier function (neural ICBF) for scalable, input-constrained control, $(ii)$ embedding a lightweight decentralized Model Predictive Control-based Integral Control Barrier Function (MPC-ICBF) into the neural network policy to ensure safety while maintaining scalability, and $(iii)$ introducing a novel method to minimize deadlocks based on gradient-based optimization techniques from machine learning to address local minima in deadlocks. Our numerical simulations show that this approach outperforms state-of-the-art multi-agent control algorithms in terms of safety, input constraint satisfaction, and minimizing deadlocks. Additionally, we demonstrate strong generalization across scenarios with varying agent counts, scaling up to 1000 agents.

==> tikz/collision_avoidance.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     title={Collision Avoidance vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={Collision avoidance \%},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%         (8,100) (16,100) (32,100) (64,100) (128,100) (256,100) (512,100) (1024,100)
%     };
% %\addlegendentry{Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%             (8,100) (16,100) (32,100) (64,100) (128,97) (256,97) (512,96) (1024,95)
%     };
% %\addlegendentry{MA-CBF}

% % Adding the blue plot
% \addplot[
%     color=blue,
%     mark=triangle,
%     ]
%     coordinates {
%     (8,100) (16,100) (32,100) (64,96) 
%     };
% %\addlegendentry{GCBF}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
scale=\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    % scale=0.8,
    title style={font=\large\sansmath\sffamily, yshift=1ex},
    xlabel={\agentmaze},
    ylabel={\textbf{Collision Avoidance (\%)}},
    width=\widthtikz, % Adjusted width for 2-column template
    height=\heighttikz, % Adjusted height for 2-column template
    xtick={4, 8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabels={4, 8, 16, 32, 64, 128, 256, 512, 1024},
    % legend pos=south east,
    % legend cell align={left},
    % legend style={font=\small\sansmath\sffamily},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\small\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=0, xmax=1100,
    ymin=20, ymax=101,
    cycle list name=color list,
    line width=1.2pt,
    %     legend style={
    %     at={(0.42,1.1)},
    %     anchor=south,
    %     legend columns=3,
    %     font=\small\sansmath\sffamily,
    %     column sep=1ex
    % },
    % legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
      (4,100)  (8,100) (16,100) (32,100) (64,100) (128,100) (256,100) (512,100) (1024,100)
    };
%\addlegendentry{\footnotesize \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
    % mark=o,
    % mark size=3,
                mark=*,
    mark options={solid, fill=green!60!black},
    line width=1.2pt,
    smooth
    ]
    coordinates {
       (4,100)  (8,100) (16,100) (32,100) (64,100) (128,97) (256,97) (512,96) (1024,94)
    };
%\addlegendentry{\footnotesize MA-CBF\cite{qin2021learning_macbf}}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=blue},
    line width=1.2pt,
    smooth
    ]
    coordinates {
     (4,100) (8,75) (16,62.5) (32,66) (64,66) (128, 41) (256, 25.75)
    };
%\addlegendentry{\footnotesize GCBF\cite{zhang2023neural_gcbf}}
\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
     (4,38) (8,69) (16,50) (32,59) 
    };
%\addlegendentry{\footnotesize InforMARL \cite{nayak22informarl}}

\addplot[
    color=violet,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=violet},
    line width=1.2pt,
    smooth
    ]
    coordinates {
     (4,34) (8,68) (16,56) (32,50) 
    };
%\addlegendentry{\footnotesize MAPPO \cite{yu2022surprising_ma_lit_1}}
\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
     (6,75) (8,62) (16,56) (32,40) 
    };
%\addlegendentry{\footnotesize PIC \cite{LiuCORL2019}}

\end{axis}
\end{tikzpicture}

==> tikz/collision_empty.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     title={Collision Avoidance vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={Collision avoidance \%},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%         (8,100) (16,100) (32,100) (64,100) (128,100) (256,100) (512,100) (1024,100)
%     };
% \addlegendentry{Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%             (8,100) (16,100) (32,100) (64,100) (128,97) (256,97) (512,96) (1024,95)
%     };
% \addlegendentry{MA-CBF}

% % Adding the blue plot
% \addplot[
%     color=blue,
%     mark=triangle,
%     ]
%     coordinates {
%     (8,100) (16,100) (32,100) (64,96) 
%     };
% \addlegendentry{GCBF}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
scale=\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    title style={font=\large\sansmath\sffamily, yshift=1ex},
    xlabel={\agentempty},
    ylabel={\textbf{Collision Avoidance (\%)}},
    width=\widthtikz, % Adjusted width for 2-column template
    height=\heighttikz, % Adjusted height for 2-column template
    xtick={ 4, 8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabels={ 4, 8, 16, 32, 64, 128, 256, 512, 1024},
    legend pos=south west,
    legend cell align={left},
    legend style={font=\small\sansmath\sffamily},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\small\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=0, xmax=1100,
    ymin=30, ymax=101,
    cycle list name=color list,
    line width=1.2pt,
        legend style={
        at={(1.15,1.05)},
        anchor=south,
        legend columns=6,
        font=\small\sansmath\sffamily,
        column sep=1ex
    },
    legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
      (4,100)  (8,100) (16,100) (32,100) (64,100) (128,100) (256,100) (512,100) (1024,100)
    };
\addlegendentry{\footnotesize \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
    % mark=o,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=green!60!black},
    line width=1.2pt,
    smooth
    ]
    coordinates {
       (4,100)  (8,100) (16,98.66) (32,98.03) (64, 96.68) (128,96) (256,91) (512,96) (1024,94)
    };
\addlegendentry{\footnotesize MA-CBF\cite{qin2021learning_macbf}}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    % mark=triangle*,
    % mark size=3,
    mark=*,
    mark options={solid, fill=blue},
    line width=1.2pt,
    smooth
    ]
    coordinates {
     (4,100) (8,100) (16,100) (32,81.25) (64,67) (128, 51) (256, 40.75)
    };
\addlegendentry{\footnotesize GCBF\cite{zhang2023neural_gcbf}}

\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
     (4,98) (8,98) (16,97) (32,94) 
    };
\addlegendentry{\footnotesize InforMARL\cite{nayak22informarl}}

\addplot[
    color=violet,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=violet},
    line width=1.2pt,
    smooth
    ]
    coordinates {
      (4,97) (8,99) (16,98) (32,96)
    };
\addlegendentry{\footnotesize MAPPO \cite{yu2022surprising_ma_lit_1}}

\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
     (6,100) (8,75) (16,68) (32,53) 
    };
\addlegendentry{\footnotesize PIC \cite{liu2020pic}} 

\end{axis}
\end{tikzpicture}

==> tikz/deadlock1.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     title={Deadlocks vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={Deadlocks},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%     (32,5) (64,8) (128,10) (256,20) (512,16) (1024,18) 
%     };
% %\addlegendentry{\footnotesize Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%      (32,9) (64,15) (128,22) (256,28) (512,38) (1024,50) 
%     };
% %\addlegendentry{\footnotesize MA-CBF}

% % Adding the blue plot
% % \addplot[
% %     color=blue,
% %     mark=triangle,
% %     ]
% %     coordinates {
% %         (8,100) (16,100) (32,100) (64,96) 
% %     };
% % %\addlegendentry{\footnotesize GCBF+}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
scale=\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    title style={font=\large\sansmath\sffamily, yshift=1ex},
    xlabel={\agentmaze},
    ylabel={\textbf{Avg. No: of Deadlocks}},
    width=\widthtikz, % Adjusted width for 2-column template
    height=\heighttikz, % Adjusted height for 2-column template
    xtick={8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabels={8, 16, 32, 64, 128, 256, 512, 1024},
    legend pos=north west,
    legend cell align={left},
    legend style={font=\small\sansmath\sffamily},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\small\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=6, xmax=1100,
    ymin=0, ymax=250,
    cycle list name=color list,
    line width=1.2pt,
        legend style={
        at={(0.42,1.1)},
        anchor=south,
        legend columns=3,
        font=\small\sansmath\sffamily,
        column sep=1ex
    },
    legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (8, 0) (16, 2) (32,3) (64,9) (128,10) (256,6) (512,15) (1024,7)
    };
%\addlegendentry{\footnotesize \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
    % mark=o,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=green!60!black},
    line width=1.2pt,
    smooth
    ]
    coordinates {
    (8, 2) (16, 5) (32,21) (64,39) (128,72) (256, 97) (512,113) (1024,84)
    };
%\addlegendentry{\footnotesize MA-CBF \cite{qin2021learning_macbf}}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    %mark=triangle*,
    %mark size=3,
                    mark=*,
    mark options={solid, fill=blue},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (8, 3) (16, 16) (32,26) (64,52) (128, 99) (256, 201)
    };
%\addlegendentry{\footnotesize GCBF \cite{zhang2023neural_gcbf}}

\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,0) (8,0) (16,0) (32,0) 
    };
%\addlegendentry{\footnotesize InforMARL\cite{nayak22informarl}}

\addplot[
    color=violet,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=violet},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,0) (8,0) (16,0) (32,0) 
    };
%\addlegendentry{\footnotesize MAPPO \cite{yu2022surprising_ma_lit_1}}

\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (6,0) (8,0) (16,0) (32,0) 
    };
%\addlegendentry{\footnotesize PIC \cite{LiuCORL2019}}
\end{axis}
\end{tikzpicture}

==> tikz/deadlock_empty.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     title={Deadlocks vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={Deadlocks},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%     (32,5) (64,8) (128,10) (256,20) (512,16) (1024,18) 
%     };
% %\addlegendentry{\footnotesize Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%      (32,9) (64,15) (128,22) (256,28) (512,38) (1024,50) 
%     };
% %\addlegendentry{\footnotesize MA-CBF}

% % Adding the blue plot
% % \addplot[
% %     color=blue,
% %     mark=triangle,
% %     ]
% %     coordinates {
% %         (8,100) (16,100) (32,100) (64,96) 
% %     };
% % %\addlegendentry{\footnotesize GCBF+}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
scale=\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    title style={font=\large\sansmath\sffamily, yshift=1ex},
    xlabel={\agentempty},
    ylabel={\textbf{Avg. No: of Deadlocks}},
    width=\widthtikz, % Adjusted width for 2-column template
    height=\heighttikz, % Adjusted height for 2-column template
    xtick={8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabels={8, 16, 32, 64, 128, 256, 512, 1024},
    legend pos=north west,
    legend cell align={left},
    legend style={font=\small\sansmath\sffamily},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\small\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=6, xmax=1100,
    ymin=0, ymax=400,
    cycle list name=color list,
    line width=1.2pt,
        legend style={
        at={(1.3,1.1)},
        anchor=south,
        legend columns=6,
        font=\small\sansmath\sffamily,
        column sep=1ex
    },
    legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (8, 0) (16, 3) (32,3) (64,8) (128,16) (256,9) (512,20) (1024,22)
    };
%\addlegendentry{\footnotesize \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
    % mark=o,
    % mark size=3,
                mark=*,
    mark options={solid, fill=green!60!black},
    mark size=1.8,
    line width=1.2pt,
    smooth
    ]
    coordinates {
    (8, 3) (16, 10) (32,17) (64,47) (128,69) (256, 82) (512,139) (1024,359)
    };
%\addlegendentry{\footnotesize MA-CBF \cite{qin2021learning_macbf}}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    %mark=triangle*,
    %mark size=3,
            mark=*,
    mark options={solid, fill=blue},
    mark size=1.8,
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (8, 6) (16, 14) (32,28) (64,52) (128, 113) (256, 243)
    };
%\addlegendentry{\footnotesize GCBF \cite{zhang2023neural_gcbf}}


\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,0) (8,0) (16,0) (32,0) 
    };
%\addlegendentry{\footnotesize InforMARL\cite{nayak22informarl}}

\addplot[
    color=violet,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=violet},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,0) (8,0) (16,0) (32,0) 
    };
%\addlegendentry{\footnotesize MAPPO \cite{yu2022surprising_ma_lit_1}}

\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (6,0) (8,0) (16,0) (32,0) 
    };
%\addlegendentry{\footnotesize PIC \cite{LiuCORL2019}}

\end{axis}
\end{tikzpicture}

==> tikz/empty.tex <==
\begin{tikzpicture}[scale=0.35]

% Define colors
\definecolor{agentcolor}{RGB}{102,153,204}
\definecolor{targetcolor}{RGB}{102,204,153}

% Draw the bounding box
\draw[line width=0.9mm] (0,0) rectangle (10,10);

% Place the circles
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (2.5,8.5) {7};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (2,7) {5};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (3,6.5) {5};
% \node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (5,7) {0};
% \node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (5.5,6.5) {0};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (8.5,7) {4};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (1.5,5) {4};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (3.5,4) {2};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (4.5,4) {1};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (5.5,5) {6};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (7.5,5) {3};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (8,4.5) {2};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (2,2) {6};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (5,2.5) {1};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (6,2) {3};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (8.5,2) {7};

% Add the legend
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (7,9) {};
\node[right, text width=3cm] at (7.0,9) {Agent};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (7,8.3) {};
\node[right] at (7.0,8.3) {Target};

\end{tikzpicture}

==> tikz/input_constraints1.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     % title={Deadlocks vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={\# Agents that violate input constraints},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%     (8,0) (16,0) (32,0) (64,0) (128, 0) (256, 0) (512, 0) (1024, 0)
%     };
%     [4, 13, 27, 60, 123, 246, 494, 1006 ]
% %\addlegendentry{\footnotesize Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%     (8,4) (16,13) (32,27) (64,60) (128, 123) (256, 246) (512, 494) (1024, 1006)
%     };
% %\addlegendentry{\footnotesize MA-CBF}

% % Adding the blue plot
% \addplot[
%     color=blue,
%     mark=triangle,
%     ]
%     coordinates {
%     (4,1) (8,3) (16,7) (32,18)
%     };
% %\addlegendentry{\footnotesize GCBF}

% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     title={Deadlocks vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={Deadlocks},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%     (32,5) (64,8) (128,10) (256,20) (512,16) (1024,18) 
%     };
% %\addlegendentry{\footnotesize Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%      (32,9) (64,15) (128,22) (256,28) (512,38) (1024,50) 
%     };
% %\addlegendentry{\footnotesize MA-CBF}

% % Adding the blue plot
% % \addplot[
% %     color=blue,
% %     mark=triangle,
% %     ]
% %     coordinates {
% %         (8,100) (16,100) (32,100) (64,96) 
% %     };
% % %\addlegendentry{\footnotesize GCBF+}

% \end{axis}
% \end{tikzpicture}

\vspace{-5em}
\begin{tikzpicture}
\begin{axis}[
scale=\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    title style={font=\large\sansmath\sffamily, yshift=-1.5ex},
    xlabel={\agentmaze},
    ylabel={\textbf{\# Input constr. violation}},
    width=\widthtikz, % Adjusted width for 2-column template
    height=\heighttikz, % Adjusted height for 2-column template
    xtick={8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabels={8, 16, 32, 64, 128, 256, 512, 1024},
    legend pos=north west,
    legend cell align={left},
    legend style={font=\small\sansmath\sffamily},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\small\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=6, xmax=1100,
    ymin=-1, ymax=1100,
    cycle list name=color list,
    line width=1.2pt,
        legend style={
        at={(0.42,1.1)},
        anchor=south,
        legend columns=3,
        font=\small\sansmath\sffamily,
        column sep=1ex
    },
    legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (8,0) (16,0) (32,0) (64,0) (128, 0) (256, 0) (512, 0) (1024, 0)
    };
%\addlegendentry{\footnotesize \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
    % mark=o,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=green!60!black},
    line width=1.2pt,
    smooth
    ]
    coordinates {
    (8,4) (16,13) (32,27) (64,60) (128, 123) (256, 246) (512, 494) (1024, 1006)};
%\addlegendentry{\footnotesize MA-CBF \cite{qin2021learning_macbf}}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=blue},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (8,1) (16,3) (32,7) (64,18) (128, 45) (256, 98)
    };
%\addlegendentry{\footnotesize GCBF \cite{zhang2023neural_gcbf}}

\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,4) (8,8) (16,16) (32,32) 
    };
%\addlegendentry{\footnotesize InforMARL\cite{nayak22informarl}}

\addplot[
    color=violet,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=violet},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,4) (8,8) (16,16) (32,32) 
    };
%\addlegendentry{\footnotesize MAPPO \cite{yu2022surprising_ma_lit_1}}

\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (6,5) (8,7) (16,15) (32,30) 
    };
%\addlegendentry{\footnotesize PIC \cite{LiuCORL2019}}



\end{axis}
\end{tikzpicture}

==> tikz/input_empty.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     % title={Deadlocks vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={\# Agents that violate input constraints},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%     (8,0) (16,0) (32,0) (64,0) (128, 0) (256, 0) (512, 0) (1024, 0)
%     };
%     [4, 13, 27, 60, 123, 246, 494, 1006 ]
% %\addlegendentry{\footnotesize Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%     (8,4) (16,13) (32,27) (64,60) (128, 123) (256, 246) (512, 494) (1024, 1006)
%     };
% %\addlegendentry{\footnotesize MA-CBF}

% % Adding the blue plot
% \addplot[
%     color=blue,
%     mark=triangle,
%     ]
%     coordinates {
%     (4,1) (8,3) (16,7) (32,18)
%     };
% %\addlegendentry{\footnotesize GCBF}

% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     title={Deadlocks vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={Deadlocks},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%     (32,5) (64,8) (128,10) (256,20) (512,16) (1024,18) 
%     };
% %\addlegendentry{\footnotesize Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%      (32,9) (64,15) (128,22) (256,28) (512,38) (1024,50) 
%     };
% %\addlegendentry{\footnotesize MA-CBF}

% % Adding the blue plot
% % \addplot[
% %     color=blue,
% %     mark=triangle,
% %     ]
% %     coordinates {
% %         (8,100) (16,100) (32,100) (64,96) 
% %     };
% % %\addlegendentry{\footnotesize GCBF+}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
scale=\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    title style={font=\large\sansmath\sffamily, yshift=1ex},
    xlabel={\agentempty},
    ylabel={\textbf{\# Input constr. violation}},
    width=\widthtikz, % Adjusted width for 2-column template
    height=\heighttikz, % Adjusted height for 2-column template
    xtick={8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabels={8, 16, 32, 64, 128, 256, 512, 1024},
    legend pos=north west,
    legend cell align={left},
    legend style={font=\small\sansmath\sffamily},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\small\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=6, xmax=1100,
    ymin=-1, ymax=1100,
    cycle list name=color list,
    line width=1.2pt,
        legend style={
        at={(1.15,1.05)},
        anchor=south,
    legend columns=6,    font=\small\sansmath\sffamily,
        column sep=1ex
    },
    legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (8,0) (16,0) (32,0) (64,0) (128, 0) (256, 0) (512, 0) (1024, 0)
    };
\addlegendentry{\footnotesize \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
    % mark=o,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=green!60!black},
    line width=1.2pt,
    smooth
    ]
    coordinates {
    (8,2) (16,7) (32,21) (64,49) (128, 102) (256, 214) (512, 457) (1024, 948)};
\addlegendentry{\footnotesize MA-CBF \cite{qin2021learning_macbf}}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=blue},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (8,0) (16,1) (32,5) (64,9) (128, 17) (256, 25)
    };
\addlegendentry{\footnotesize GCBF \cite{zhang2023neural_gcbf}}

\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,4) (8,8) (16,16) (32,32) 
    };
\addlegendentry{\footnotesize InforMARL\cite{nayak22informarl}}

\addplot[
    color=violet,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=violet},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,4) (8,8) (16,16) (32,32) 
    };
\addlegendentry{\footnotesize MAPPO \cite{yu2022surprising_ma_lit_1}}

\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (6,4) (8,6) (16,15) (32,28) 
    };
\addlegendentry{\footnotesize PIC \cite{liu2020pic}}

\end{axis}
\end{tikzpicture}

==> tikz/learning_approach.tex <==
\begin{tikzpicture}[scale=0.5, node distance=2cm and 2.5cm, every node/.style={draw, rounded corners, minimum width=2cm, minimum height=1cm, scale=0.85, align=center, text width=2.0cm, align=center}]

% Nodes
\node[fill=red!20] (box1) {NN based controller};
\node[fill=green!20, text width=2.4cm] (box2) [right=0.8cm of box1] {$\bu^i=\pi^i(\bx^i,\boldsymbol{y}^i)$};
\node[fill=blue!20] (box3) [right=1.0cm of box2] {$\dot{\bx}^i=f(\bx^i,\bu^i)$};

\node[fill=yellow!20, text width=2.6cm] (box4) [below=2.0cm of box1] {NN based ICBF $h^i_\theta(\bx,\bu)$};
\node[fill=orange!20] (box5) [below=2.0cm of box2] {$h^i(\bx^i,\bu^i)$};
\node[fill=purple!20] (box6) [below=2cm of box3] {$\nabla h^i(\bx^i,\bu^i)$};

% \node[fill=pink!20, text width=4.0cm] (box7) [above=1.0cm of box2] {MPC-ICBF (if collision in a few time steps) \eqref{eqn:mpc_proposed_via_icbf}};
% \node[fill=cyan!20] (box8) [below =1.0cm of box2] {Minimize deadlock \eqref{eqn:deadlock_resolve}};
% \node (box9) [below right=1.5cm and 2cm of box3] {Box9};
\node[fill=magenta!20] (box9) [below= 0.5cm of box3] {Loss $\mathcal{L}_h^i$ \eqref{eqn:loss_h}};
\draw [->,line width=0.5mm] (box3) -- (box9);
\draw [->,line width=0.5mm] (box6) -- (box9);
% Connections
\draw [->,line width=0.5mm] (box1) -- (box2);
\draw [->,line width=0.5mm] (box2) -- (box3);
\draw [->,line width=0.5mm] (box4) -- (box5);
\draw [->,line width=0.5mm] (box5) -- (box6);

% Connect box7 and box8 with horizontal then vertical lines
% \draw [->,line width=0.45mm] (box7) -- ($(box7) + (0, -1.8cm)$) -| ($(box2)!0.5!(box3)$);
% \draw [->,line width=0.45mm] (box8) -- ($(box8) + (0, 1.8cm)$) -| ($(box2)!0.5!(box3)$);

% Draw the plus connector
% \draw[fill=black] ($(box2)!0.5!(box3)$) circle (2pt);

% Box9 positioned towards the right and not connected
% \node (box9) [below right=3cm and 1.25cm of box3] {Box9};
% Connections for box10
\node[fill=gray!20, text width =3cm] (box10) [below=0.65cm of box1] {Dataset: $\{(\bx^i_j,\bu^i_j)\}_{j=1}^{N_h+N_s}$};
\draw [->,line width=0.5mm] (box10) -- (box1);
\draw [->,line width=0.5mm] (box10) -- (box4);
\node[draw, line width =0.05cm, rounded corners, fit=(box1) (box2) (box3) (box4) (box5) (box6) (box9) (box10), inner sep=0.88cm] (encompassing) {};
% \node[above left=-0.1cm and -3cm of encompassing.north west, anchor=south west, draw=none, text width=3cm] {Learning framework};
% \node[below left=1.0cm and -1cm of encompassing.south west, anchor=south west, draw=none, text width=7cm] {During implementation};

% \draw[dotted, line width=0.5mm] ($(encompassing.south west) + (0,-0.5cm)$) -- ($(encompassing.south east) + (0,-0.5cm)$);
\end{tikzpicture}

==> tikz/learning_approach_new.tex <==
\begin{tikzpicture}[scale=0.5, node distance=2cm and 2.5cm, every node/.style={draw, rounded corners, minimum width=2cm, minimum height=1cm, scale=0.8, align=center, text width=2.0cm, align=center}]

% Nodes
% \node[fill=red!20, text width=4.4cm] (box12) {$\begin{array}{c} \text{NN based controller} \\ \bu^i=\pi^i(\bx^i,\boldsymbol{y}^i) \end{array}$};
\node[fill=red!20, text width=4.4cm, align=center] (box12) {
  \begin{minipage}{4.4cm}
    \centering
    \text{NN based controller} \\ 
    $\bu^i=\pi^i_{\theta_c}\left(\bx^i, \bar{\bx}^i, \bar{\by}^i, \bx^i_{\text{goal}}\right)$ \\
    \includegraphics[width=1cm]{tikz/nn.png} % Replace with your image path
  \end{minipage}
};
\node[anchor=south east, xshift=2cm, yshift=-0.2cm, draw=none] at (box12.north west) {\small Parameters $\theta_c$};
 % \node[fill=yellow!20, text width=4cm] (box4) [below=2.0cm of box12] {NN based ICBF $h^i_\theta(\bx,\bu)$};
  \node[fill=yellow!20, text width=4.1cm] (box4) [below=2.0cm of box12] {
  \begin{minipage}{4.4cm}
    \centering
    \text{NN based ICBF } $h^i_{\theta_h}(\bx,\bu)$ \\ 
    % $\bu^i=\pi^i(\bx^i,\boldsymbol{y}^i)$ \\
    \includegraphics[width=1cm]{tikz/nn.png} % Replace with your image path
  \end{minipage}
  };
\node[anchor=south east, xshift=1.95cm, yshift=-0.2cm, draw=none] at (box4.north west) {\small Parameters $\theta_h$};
\node[fill=blue!20, text width=2.4cm] (box3) [right=1.0cm of box12] {\begin{minipage}{2.4cm}
    \centering
    $\dot{\bx}^i=f(\bx^i,\bu^i)$
    \includegraphics[width=1cm]{tikz/drone.png} % Replace with your image path
  \end{minipage}
  };
\node[anchor=south east, xshift=1.75cm, yshift=-0.2cm, draw=none] at (box3.north west) {\small Dynamics:};
% \node[fill=blue!20, text width=2.4cm] (box3) [right=1.0cm of box12] {$\dot{\bx}^i=f(\bx^i,\bu^i)$};

% \node[fill=orange!20] (box5) [below=2.0cm of box3] {$h^i(\bx^i,\bu^i)$};
\node[fill=purple!20] (box6) [below=2.4cm of box3] {$\nabla h^i(\bx^i,\bu^i)$};
\node[fill=magenta!20] (box9) [below=0.7cm of box3, text width=2.5cm] {Loss $\mathcal{L}_h^i$ \eqref{eqn:loss_h} (ICBF cond.+barrier loss )};

% Connections
\draw [->,line width=0.5mm] (box3) -- (box9);
\draw [->,line width=0.5mm] (box6) -- (box9);
\draw [->,line width=0.5mm] (box12) -- (box3);
\draw [->,line width=0.5mm] (box9.west) to[out=180, in=270] (box12.south);
\draw [->,line width=0.5mm] (box9.west) to[out=180, in=270] node[above, draw=none] {Backprop.} (box12.south);

\draw [->,line width=0.5mm] (box9.west) to[out=180, in=90] node[below, draw=none] {Backprop.} (box4.north);


% \draw [->,line width=0.5mm] (box4) -- (box6);
% \draw [->,line width=0.5mm] (box4) -- node[above] {\footnotesize $\texttt{autograd}$} (box6);
\draw [->,line width=0.5mm] (box4) -- node[above, midway, draw=none] {\footnotesize $\texttt{grad}$} (box6);


% \draw [->,line width=0.5mm] (box5) -- (box6);

% \node[fill=gray!20, text width=3cm, align=left] (box10) [left=2.5cm of $(box12)!0.5!(box4)$] {Dataset: $\{(\bx^i_j,\bu^i_j)\}$\hspace{0.5cm}\includegraphics[width=0.7cm]{tikz/dataset.png}};
\node[fill=gray!20, text width=3cm, align=center] (box10) [left=1cm of $(box12)!0.5!(box4)$] {
  \begin{minipage}{3cm}
    \centering
    Dataset: $\{(\bx^i_j,\bu^i_j)\}$ \\
    \includegraphics[width=0.5cm]{tikz/dataset.png}
  \end{minipage}
};
\draw [->,line width=0.5mm] (box10.north) to[out=90, in=180] (box12.west);
\draw [->,line width=0.5mm] (box10.south) to[out=270, in=180] (box4.west);
\node[anchor=south east, xshift=1.65cm, yshift=-0.2cm, draw=none] at (box10.north west) {\small Input:};

% Encompassing box
% \node[draw, line width=0.05cm, rounded corners, fit=(box10) (box12) (box3) (box4) (box6) (box9), inner sep=1.23cm] (encompassing) {};

\end{tikzpicture}

==> tikz/maze.tex <==
\begin{tikzpicture}[scale=0.4]
    % Grid
\draw[lightgray!20] (0,0) grid (8,8);

% Puzzle
\draw[line width=3pt,
cap=round,
rounded corners=1pt,
draw=black!75] (-0.5,-0.5) -| (8.5,8.5)
(7.5,8.5)-|(-0.5,0.5) -- (0.5,0.5) (-0.5,2.5)-|(0.5,4.5)
(0.5,5.5)|-(4.5,7.5)|-(3.5,3.5)|-(2.5,2.5)|-(3.5,1.5)
(8.5,0.5)--(6.5,0.5)
(5.5,0.5)-|(3.5,-0.5)
(3.5,0.5)-|(1.5,3.5)-|(2.5,5.5)
(2.5,4.5)-|(3.5,6.5)-|(1.5,4.5)
(7.5,8.5)|-(5.5,6.5)--(5.5,7.5)
(6.5,7.5)--(6.5,8.5)
(8.5,3.5)-|(6.5,4.5)-|(7.5,5.5)
(6.5,5.5)-|(5.5,2.5)--(4.5,2.5)
(5.5,2.5)-|(7.5,1.5)--(4.5,1.5)
(5.5,4.5)--(4.5,4.5)
(1.5,1.5)--(0.5,1.5)
(1.5,7.5)--(1.5,8.5);
% Define colors
\definecolor{agentcolor}{RGB}{102,153,204}
\definecolor{targetcolor}{RGB}{102,204,153}
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (5.0,6.5) {0};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (8.0,7) {4};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (1.0,5) {4};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (3.5,4) {2};

\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (4.0,4.9) {1};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (5.0,5) {6};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (7.0,5) {3};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (8,4.5) {2};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (1.0,2) {6};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (3.0,3) {1};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (6,2) {3};
\node[circle,fill=targetcolor,inner sep=0pt,minimum size=7pt] at (2,7) {5};
\node[circle,fill=agentcolor,inner sep=0pt,minimum size=7pt] at (3,6.0) {5};
\end{tikzpicture}

==> tikz/proposed_approach.tex <==
\begin{tikzpicture}[scale=0.5, node distance=2cm and 2.5cm, every node/.style={draw, rounded corners, minimum width=2cm, minimum height=1cm,scale=0.8, align=center, text width=2.0cm, align=center}]

% Nodes
% \node[fill=red!20] (box1) {Safe NN controller};
\node[fill=red!20, text width=2.8cm] (box1) {
\begin{minipage}{2.8cm}
    \centering
    Safe NN controller
    \includegraphics[width=0.8cm]{tikz/controller.png} % Replace with your image path
  \end{minipage}};
\node[anchor=south east, xshift=1.95cm, yshift=-0.2cm, draw=none] at (box1.north west) {\small Learned $\theta^\star_c$:};
\node[fill=green!20, text width=2.5cm] (box2) [right=0.8cm of box1] {$\bu^i=\pi_{\theta^\star_c}^i(\bx^i,\boldsymbol{y}^i)$};
% \node[fill=blue!20, text width=2.5cm] (box3) [right=1.0cm of box2] {$\dot{\bx}^i=f(\bx^i,\bu^i)$};
\node[fill=blue!20, text width=2.4cm] (box3) [right=1.0cm of box2] {\begin{minipage}{2.4cm}
    \centering
    $\dot{\bx}^i=f(\bx^i,\bu^i)$
    \includegraphics[width=1cm]{tikz/drone.png} % Replace with your image path
  \end{minipage}
  };
\node[anchor=south east, xshift=1.75cm, yshift=-0.2cm, draw=none] at (box3.north west) {\small Dynamics:};
% \node[fill=yellow!20, text width=2.6cm] (box4) [below=2.5cm of box1] {NN based ICBF $h^i_\theta(\bx,\bu)$};
% \node[fill=orange!20] (box5) [below=2.5cm of box2] {$h^i(\bx^i,\bu^i)$};
% \node[fill=purple!20] (box6) [below=2.5cm of box3] {$\nabla h^i(\bx^i,\bu^i)$};

\node[fill=pink!20, text width=4.0cm] (box7) [above=1.0cm of box2] {MPC-ICBF \eqref{eqn:mpc_proposed_via_icbf} (if collision in a few time steps) };
\node[fill=cyan!20, text width=3.5cm] (box8) [below =0.6cm of box2] {Minimize deadlock \eqref{eqn:deadlock_resolve}};
% \node (box9) [below right=1.5cm and 2cm of box3] {Box9};
\node[fill=magenta!20] (box9) [below= 0.6cm of box3] {Next state};
\draw [->,line width=0.5mm] (box3) -- (box9);
% \draw [->,line width=0.5mm] (box6) -- (box9);
% Connections
\draw [->,line width=0.5mm] (box1) -- (box2);
\draw [->,line width=0.5mm] (box2) -- (box3);
% \draw [->,line width=0.5mm] (box4) -- (box5);
% \draw [->,line width=0.5mm] (box5) -- (box6);

\draw [-,line width=0.45mm] (box7) -- ($(box7) + (0, -1.8cm)$) -| ($(box2)!0.5!(box3)$);
\draw [-,line width=0.45mm] (box8) -- ($(box8) + (0, 1.8cm)$) -| ($(box2)!0.5!(box3)$);

\draw[fill=black] ($(box2)!0.5!(box3)$) circle (2pt);
\draw [->,line width=0.5mm] (box9) |- ($(box9)!0.5!(box8) + (0,-1.5cm)$) -| (box1.south);
% \node[above left=2cm and 1cm of box1.north west, anchor=south west, draw=none, text width=5cm] {During implementation};
% Box9 positioned towards the right and not connected
% \node (box9) [below right=3cm and 1.25cm of box3] {Box9};
% Connections for box10
% \node[fill=gray!20] (box10) [below=0.75cm of box1] {Dataset: $\{(\bx^i_j,\bu^i_j)\}_{j=1}^N$};
% \draw [->,line width=0.5mm] (box10) -- (box1);
% \draw [->,line width=0.5mm] (box10) -- (box4);
\end{tikzpicture}

==> tikz/scale_empty.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     title={Collision Avoidance vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={Collision avoidance \%},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%         (8,100) (16,100) (32,100) (64,100) (128,100) (256,100) (512,100) (1024,100)
%     };
% %\addlegendentry{\footnotesize Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%             (8,100) (16,100) (32,100) (64,100) (128,97) (256,97) (512,96) (1024,95)
%     };
% %\addlegendentry{\footnotesize MA-CBF}

% % Adding the blue plot
% \addplot[
%     color=blue,
%     mark=triangle,
%     ]
%     coordinates {
%     (8,100) (16,100) (32,100) (64,96) 
%     };
% %\addlegendentry{\footnotesize GCBF}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
scale=\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    title style={font=\large\sansmath\sffamily, yshift=1ex},
    xlabel={\agentempty},
    ylabel={\textbf{Computational time (s)}},
    width=\widthtikz, % Adjusted width for 2-column template
    height=\heighttikz, % Adjusted height for 2-column template
    xtick={8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabels={8, 16, 32, 64, 128, 256, 512, 1024},
    legend pos=north east,
    legend cell align={left},
    legend style={font=\small\sansmath\sffamily},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\small\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=6, xmax=1100,
    ymin=0, ymax=40.000,
    cycle list name=color list,
    line width=1.2pt,
        legend style={
        at={(1.3,1.1)},
        anchor=south,
        legend columns=6,
        font=\small\sansmath\sffamily,
        column sep=1ex
    },
    legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
       (0, 0) (8,0.040) (16, 0.093) (32, 0.593) (64,0.750) (128, 0.750) (256, 1.128) (512,1.968) (1024,3.875)
        %scalability_ours = [32, 64, 128, 256, 117, 430, 1170, 4038]
%scalability_gcbf = [123, 350, 363, 1556, NaN, NaN, NaN, NaN]
%scalability_macbf = [10, 34, 57, 76, 100, 370, 1070, 3838]
    };
%\addlegendentry{\footnotesize \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
    % mark=o,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=green!60!black},
    line width=1.2pt,
    smooth
    ]
    coordinates {
       (0, 0) (8,0.027) (16, 0.044) (32,0.531) (64,0.700) (128,0.760) (256,1.240) (512,1.953) (1024,3.689)
    };
%\addlegendentry{\footnotesize MA-CBF\cite{qin2021learning_macbf}}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=blue},
    line width=1.2pt,
    smooth
    ]
    coordinates {
       (0, 0) (8,4.685) (16,5.125) (32,6.437) (64, 6.781) (128, 8.703) (256, 10.786)
    };
%\addlegendentry{\footnotesize GCBF\cite{zhang2023neural_gcbf}}
\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,1.625) (8,1.780) (16,1.968) (32,4.625) 
    };
%\addlegendentry{\footnotesize InforMARL\cite{nayak22informarl}}

\addplot[
    color=violet,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=violet},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,4.250) (8,4.290) (16, 5.370) (32,7.000) 
    };
%\addlegendentry{\footnotesize MAPPO \cite{yu2022surprising_ma_lit_1}}

\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,0.155) (8, 0.100) (16,0.050) (32,34.000) 
    };
%\addlegendentry{\footnotesize PIC \cite{LiuCORL2019}}

\end{axis}
\end{tikzpicture}

==> tikz/scale_mpc.tex <==
% \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         bar width=0.35cm,
%         enlarge x limits={abs=0.75cm},
%         symbolic x coords={64, 128, 256, 512, 1024},
%         xtick=data,
%         xlabel={Number of agents},
%         ylabel={Computational time (s)},
%         ymin=50, ymax=5000,
%         nodes near coords,
%         legend style={at={(0.65,0.89)}, anchor=east, legend columns=-1},
%         grid=major,
%     ]
%         \addplot[draw=none,fill=orange!80!black] coordinates {(64, 69) (128, 119) (256, 368) (512, 1276) (1024, 4238)};
%         \addplot[draw=none,fill=purple] coordinates {(64, 57) (128, 107) (256,355 ) (512, 1070) (1024, 4038)};
%         \legend{NN+MPC, MA-ICBF}
%     \end{axis}
% \end{tikzpicture}



\begin{tikzpicture}
    \begin{axis}[
     scale=0.75,
        %title={Computational Time vs Number of Agents},
        ybar,
        bar width=0.5cm,
        enlarge x limits={abs=1cm},
        symbolic x coords={64, 128, 256, 512, 1024},
        xtick=data,
        xlabel={ \textbf{Number of agents (in maze env.)}},
        ylabel={ \textbf{Avg. comp. time (s)}},
        ymin=0, ymax=4.600,
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\footnotesize},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xlabel style={font=\small},
        ylabel style={font=\small},
        title style={font=\small, yshift=1ex},
        legend style={at={(0.6,0.93)}, anchor=north east, legend columns=1, font=\large, draw=none},
        % legend style={at={(0.7,0.9)}, anchor=north-east, legend columns=1, font=\large, draw=none},
        grid=both,
        minor tick num=1,
        major grid style={line width=.2pt,draw=gray!50},
        minor grid style={line width=.1pt,draw=gray!20},
    ]
        \addplot[draw=none,fill=orange!80!black] coordinates { (256, 1.503) (512, 2.490) (1024, 4.140)};
        \addplot[draw=none,fill=red!70!blue] coordinates {(256, 0.988) (512, 1.240) (1024, 2.100)};
        \legend{\footnotesize NN+MPC, \footnotesize \ours (Ours)}
    \end{axis}
\end{tikzpicture}

==> tikz/scalibility.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     title={Collision Avoidance vs number of agents},
%     xlabel={Number of Agents},
%     ylabel={Collision avoidance \%},
%             width=8cm,
%         height=6.0cm,
%     % xmode=log, % this will make the x-axis to be logarithmic
%     % log basis x={2}, % our log base will be 2
%     xtick=data,
%     % legend pos=north west,
%         legend pos= south east, % position of legend is set to bottom right
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % Adding the red plot
% \addplot[
%     color=red,
%     mark=square,
%     ]
%     coordinates {
%         (8,100) (16,100) (32,100) (64,100) (128,100) (256,100) (512,100) (1024,100)
%     };
% %\addlegendentry{\footnotesize Proposed approach}

% % Adding the green plot
% \addplot[
%     color=green,
%     mark=o,
%     ]
%     coordinates {
%             (8,100) (16,100) (32,100) (64,100) (128,97) (256,97) (512,96) (1024,95)
%     };
% %\addlegendentry{\footnotesize MA-CBF}

% % Adding the blue plot
% \addplot[
%     color=blue,
%     mark=triangle,
%     ]
%     coordinates {
%     (8,100) (16,100) (32,100) (64,96) 
%     };
% %\addlegendentry{\footnotesize GCBF}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
scale=\scaletikz,
    % title={\textbf{Collision Avoidance vs Number of Agents}},
    title style={font=\large\sansmath\sffamily, yshift=1ex},
    xlabel={\agentmaze},
    ylabel={\textbf{Computational time (s)}},
    width=\widthtikz, % Adjusted width for 2-column template
    height=\heighttikz, % Adjusted height for 2-column template
    xtick={8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabels={8, 16, 32, 64, 128, 256, 512, 1024},
    legend pos=north west,
    legend cell align={left},
    legend style={font=\small\sansmath\sffamily},
    legend style={
        font=\small\sansmath\sffamily,
        nodes={scale=0.75, transform shape},
    },
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    font=\small\sansmath\sffamily,
    tick style={major tick length=6pt, minor tick length=3pt, thick},
    xmode=log,
    log basis x={2},
    every axis plot/.append style={thick},
    scaled ticks=false,
    xmin=6, xmax=1100,
    ymin=0, ymax=85.000,
    cycle list name=color list,
    line width=1.2pt,
        legend style={
        at={(0.52,1.1)},
        anchor=south,
        legend columns=3,
        font=\small\sansmath\sffamily,
        column sep=1ex
    },
    legend cell align={left},
]

% Adding the red plot with solid line
\addplot[
    color=red,
    % mark=square*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=red},
    line width=1.2pt,
    smooth
    ]
    coordinates {
       (0, 0) (8,0.400) (16, 0.160) (32, 0.660) (64,0.890) (128, 0.830) (256, 1.380) (512,2.240) (1024,3.940)
        %scalability_ours = [32, 64, 128, 256, 117, 430, 1170, 4038]
%scalability_gcbf = [123, 350, 363, 1556, NaN, NaN, NaN, NaN]
%scalability_macbf = [10, 34, 57, 76, 100, 370, 1070, 3838]
    };
%\addlegendentry{\footnotesize \ours (Ours)}

% Adding the green plot with solid line
\addplot[
    color=green!60!black,
    % mark=o,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=green!60!black},
    line width=1.2pt,
    smooth
    ]
    coordinates {
       (0, 0) (8,0.370) (16,0.140) (32,0.560) (64,0.703) (128,0.671) (256,1.015) (512,1.880) (1024,3.740)
    };
%\addlegendentry{\footnotesize MA-CBF\cite{qin2021learning_macbf}}

% Adding the blue plot with solid line
\addplot[
    color=blue,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=blue},
    line width=1.2pt,
    smooth
    ]
    coordinates {
       (0, 0) (8,15.375) (16,21.870) (32,22.560) (64,24.310) (128, 62.984) (256, 77.570)
    };
%\addlegendentry{\footnotesize GCBF\cite{zhang2023neural_gcbf}}

\addplot[
    color=yellow,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=yellow},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,1.940) (8,2.250) (16,4.030) (32,10.830) 
    };
%\addlegendentry{\footnotesize InforMARL\cite{nayak22informarl}}

\addplot[
    color=violet,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=violet},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (4,2.500) (8,2.620) (16,4.540) (32,10.240) 
    };
%\addlegendentry{\footnotesize MAPPO \cite{yu2022surprising_ma_lit_1}}

\addplot[
    color=orange,
    % mark=triangle*,
    % mark size=3,
                    mark=*,
    mark options={solid, fill=orange},
    line width=1.2pt,
    smooth
    ]
    coordinates {
        (6,0.145) (8, 0.080) (16,0.070) (32,36.000) 
    };
%\addlegendentry{\footnotesize PIC \cite{LiuCORL2019}}
% Adding vertical dotted line at x=32
% \draw[dotted, thick] (axis cs:32,0) -- (axis cs:32,85000);

% % Adding text and arrow at bottom right
% \node[anchor=north] at (rel axis cs:0.95,0.05) {\textbf{MARL}};
% \draw[->] (rel axis cs:0.60,0.10) -- (axis cs:32,5000);
\end{axis}
\end{tikzpicture}
